Counting Abstraction for the Verification of Structured Parameterized Networks

We consider the verification of parameterized networks of replicated processes whose architecture is described by hyperedge-replacement graph grammars. Due to the undecidability of verification problems such as reachability or coverability of a given configuration, in which we count the number of replicas in each local state, we develop two orthogonal verification techniques. We present a counting abstraction able to produce, from a graph grammar describing a parameterized system, a finite set of Petri nets that over-approximate the behaviors of the original system. The counting abstraction is implemented in a prototype tool, evalutated on a non-trivial set of test cases. Moreover, we identify a decidable fragment, for which the coverability problem is in 2EXPTIME and PSPACE-hard.

==> figure-behav1.tex <==
\begin{figure}[t!]
  \begin{center}
    \begin{minipage}{.49\textwidth}
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

          \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
          \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=0em,label=0:{}]{}
          edge [<-,thick,line width=1pt,in=0,out=120](p0);
          \node(p1)[petri-p,draw=black,below left of=t1,xshift=0em,label=-90:{$\mathit{nokC}$}]{};

          \node[petri-tok] at (p0) {};
          
          \path (t1) edge [->,thick,line width=1pt,out=-120,in=0](p1);

          \node(p0b)[petri-p,draw=black,above right of=t1,xshift=0 em,label=90:{$\mathit{tok}$}]{};
          
          \path (t1) edge [->,thick,line width=1pt,out=60,in=180](p0b);
          
          \node(p1b)[petri-p,draw=black,below right of=t1,xshift=0em,label=-90:{$\mathit{nok}$}]{};
          
          \node[petri-tok] at (p1b) {};
          
          \path (p1b) edge [->,thick,line width=1pt,in=-60,out=180](t1);
          \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=0em,label=0:{}]{}
          edge [->,thick,line width=1pt,out=-110,in=0](p1b)
          edge [<-,thick,line width=1pt,in=0,out=110](p0b);
          
          \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{},xshift=1em,yshift=-1em]{};
          \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{},xshift=-1em,yshift=-1em]{};
          \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
          \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
          \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
          \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
          \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);
          
          \node(p0c)[petri-p,draw=black,above right of=t1b,xshift=0 em,label=90:{$\mathit{tok}$}]{};
          
          \path (t1b) edge [->,thick,line width=1pt,out=60,in=180](p0c);
          
          \node(p1c)[petri-p,draw=black,below right of=t1b,xshift=0em,label=-90:{$\mathit{nok}$}]{};
          
          \node[petri-tok] at (p1c) {};
          
          \path (p1c) edge [->,thick,line width=1pt,in=-60,out=180](t1b);
          \node(t1c)[petri-t,draw=black,fill=black,below right of=p0c,xshift=0em,label=0:{}]{}
          edge [->,thick,line width=1pt,out=-110,in=0](p1c)
          edge [<-,thick,line width=1pt,in=0,out=110](p0c);
          
          \node(t2c)[petri-t,draw=black,fill=yellow,above left of=p0c,label=180:{},xshift=1em,yshift=-1em]{};
          \node(t3c)[petri-t,draw=black,fill=yellow,above right of=p0c,label=0:{},xshift=-1em,yshift=-1em]{};
          \node(p2c)[petri-p,draw=black,above right of=t2c,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
          \path (p0c) edge [->,thick,line width=1pt,in=-90,out=160](t2c);
          \path (p0c) edge [<-,thick,line width=1pt,in=-90,out=20](t3c);
          \path (p2c) edge [<-,thick,line width=1pt,in=90,out=180](t2c);
          \path (p2c) edge [->,thick,line width=1pt,in=90,out=0](t3c);
          
          \node(p0d)[petri-p,draw=black,above right of=t1c,xshift=0 em,label=90:{$\mathit{tok}$}]{};
          
          \path (t1c) edge [->,thick,line width=1pt,out=60,in=180](p0d);

          \node(p1d)[petri-p,draw=black,below right of=t1c,xshift=0em,label=-90:{$\mathit{nok}$}]{};

          \node[petri-tok] at (p1d) {};

          \path (p1d) edge [->,thick,line width=1pt,in=-60,out=180](t1c);


          \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
          \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=0:{},xshift=-1em,yshift=-1em]{};
          \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
          \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
          \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
          \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
          \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
      \end{tikzpicture}}
    \end{minipage}
    \begin{minipage}{.5\textwidth}
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

          \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
          \node(p1)[petri-p,draw=black,below  of=p0,yshift=-1em,label=-90:{$\mathit{nokC}$}]{};

          \node[petri-tok] at (p0) {};
          
          \node(p1b)[petri-p,draw=black,left of=p0,yshift=-3em,label=180:{$\mathit{nok}$}]{};
          
          \node[petri-tok] at (p1b) {};
          
          \node(t0b)[petri-t2,draw=black,fill=black,left of=p0,label=180:{}]{};
          \node(t1b)[petri-t2,draw=black,fill=black,left of=p1,label=180:{}]{};
          \node(p0b)[petri-p,draw=black,left of=p1b,label=180:{$\mathit{tok}$}]{};

          \node(t2b)[petri-t2,draw=black,fill=yellow,above left of=p0b,yshift=-1em,label=180:{}]{};
          \node(t3b)[petri-t2,draw=black,fill=yellow,below left of=p0b,label=180:{},yshift=1em]{};

          \node(p2b)[petri-p,draw=black,below left of=t2b,label=180:{$\mathit{work}$},yshift=1em]{};


          \path (p1b) edge [->,thick,line width=1pt] (t0b);
          \path (t1b) edge [->,thick,line width=1pt] (p1b);
          \path (p0) edge [->,thick,line width=1pt] (t0b);
          \path (t0b) edge [->,thick,line width=1pt] (p1);
          \path (p1) edge [->,thick,line width=1pt] (t1b);
          \path (t1b) edge [->,thick,line width=1pt] (p0);
          \path (t0b) edge [->,thick,line width=1pt,out=180,in=70] (p0b);
          \path (t1b) edge [<-,thick,line width=1pt,out=180,in=-70] (p0b);
          \path (t2b) edge [<-,thick,line width=1pt,out=0,in=110] (p0b);
          \path (t3b) edge [->,thick,line width=1pt,out=0,in=-110] (p0b);
          \path (t2b) edge [->,thick,line width=1pt,out=180,in=70] (p2b);
          \path (t3b) edge [<-,thick,line width=1pt,out=180,in=-70] (p2b);

          \node(p1c)[petri-p,draw=black,right of=p0,yshift=-3em,label=0:{$\mathit{nok}$}]{};

          \node[petri-tok] at (p1c) {};

          \node(t0c)[petri-t2,draw=black,fill=black,right of=p0,label=180:{}]{};
          \node(t1c)[petri-t2,draw=black,fill=black,right of=p1,label=180:{}]{};
          \node(p0c)[petri-p,draw=black,right of=p1c,label=0:{$\mathit{tok}$}]{};
          
          \node(t2c)[petri-t2,draw=black,fill=yellow,above right of=p0c,yshift=-1em,label=180:{}]{};
          \node(t3c)[petri-t2,draw=black,fill=yellow,below right of=p0c,label=180:{},yshift=1em]{};
          
          \node(p2c)[petri-p,draw=black,below right of=t2c,label=0:{$\mathit{work}$},yshift=1em]{};


          \path (p1c) edge [->,thick,line width=1pt] (t0c);
          \path (t1c) edge [->,thick,line width=1pt] (p1c);
          \path (p0) edge [->,thick,line width=1pt] (t0c);
          \path (t0c) edge [->,thick,line width=1pt] (p1);
          \path (p1) edge [->,thick,line width=1pt] (t1c);
          \path (t1c) edge [->,thick,line width=1pt] (p0);
          \path (t0c) edge [->,thick,line width=1pt,out=0,in=110] (p0c);
          \path (t1c) edge [<-,thick,line width=1pt,out=0,in=-110] (p0c);
          \path (t2c) edge [<-,thick,line width=1pt,out=180,in=70] (p0c);
          \path (t3c) edge [->,thick,line width=1pt,out=180,in=-70] (p0c);
          \path (t2c) edge [->,thick,line width=1pt,out=0,in=110] (p2c);
          \path (t3c) edge [<-,thick,line width=1pt,out=0,in=-110] (p2c);


          \node(p1d)[petri-p,draw=black,above of=p0,label=-90:{$\mathit{nok}$}]{};
          \node[petri-tok] at (p1d) {};
          
          \node(t0d)[petri-t,draw=black,fill=black,right of=p1d,xshift=-1em,label=180:{}]{};
          \node(t1d)[petri-t,draw=black,fill=black,left of=p1d,xshift=1em,label=180:{}]{};
          \node(p0d)[petri-p,draw=black,above of=p1d,label=-90:{$\mathit{tok}$}]{};
          
          \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
          \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=180:{},xshift=-1em,yshift=-1em]{};
          
          \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
          
          \path (p1d) edge [<-,thick,line width=1pt] (t0d);
          \path (t1d) edge [<-,thick,line width=1pt] (p1d);
          \path (p0) edge [->,thick,line width=1pt,in=-45,out=160] (t1d);
          \path (t1d) edge [->,thick,line width=1pt,out=-100,in=100] (p1);

          \path (p0) edge [<-,thick,line width=1pt,in=-135,out=30] (t0d);
          \path (t0d) edge [<-,thick,line width=1pt,out=-80,in=80] (p1);
          
          \path (p0d) edge [->,thick,line width=1pt,in=90,out=-20] (t0d);
          \path (t1d) edge [->,thick,line width=1pt,out=90,in=-160] (p0d);


          \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
          \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
          \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
          \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
        \end{tikzpicture}}
    \end{minipage}
  \end{center}
  \vspace{-\baselineskip}
  \caption{Behavior of $\asys_1$ (c), behavior of $\asys_2$ (d)}
  \label{fig:behav}
\end{figure}




==> figure-behav2.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{1}{
\begin{tikzpicture}[node distance=1.5cm]
\tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

\node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
\node(p1)[petri-p,draw=black,below  of=p0,yshift=-1em,label=-90:{$\mathit{nokC}$}]{};

\node[petri-tok] at (p0) {};

\node(p1b)[petri-p,draw=black,left of=p0,yshift=-3em,label=180:{$\mathit{nok}$}]{};

\node[petri-tok] at (p1b) {};

\node(t0b)[petri-t2,draw=black,fill=black,left of=p0,label=180:{}]{};
\node(t1b)[petri-t2,draw=black,fill=black,left of=p1,label=180:{}]{};
\node(p0b)[petri-p,draw=black,left of=p1b,label=180:{$\mathit{tok}$}]{};

\node(t2b)[petri-t2,draw=black,fill=yellow,above left of=p0b,yshift=-1em,label=180:{}]{};
\node(t3b)[petri-t2,draw=black,fill=yellow,below left of=p0b,label=180:{},yshift=1em]{};

\node(p2b)[petri-p,draw=black,below left of=t2b,label=180:{$\mathit{work}$},yshift=1em]{};


\path (p1b) edge [->,thick,line width=1pt] (t0b);
\path (t1b) edge [->,thick,line width=1pt] (p1b);
\path (p0) edge [->,thick,line width=1pt] (t0b);
\path (t0b) edge [->,thick,line width=1pt] (p1);
\path (p1) edge [->,thick,line width=1pt] (t1b);
\path (t1b) edge [->,thick,line width=1pt] (p0);
\path (t0b) edge [->,thick,line width=1pt,out=180,in=70] (p0b);
\path (t1b) edge [<-,thick,line width=1pt,out=180,in=-70] (p0b);
\path (t2b) edge [<-,thick,line width=1pt,out=0,in=110] (p0b);
\path (t3b) edge [->,thick,line width=1pt,out=0,in=-110] (p0b);
\path (t2b) edge [->,thick,line width=1pt,out=180,in=70] (p2b);
\path (t3b) edge [<-,thick,line width=1pt,out=180,in=-70] (p2b);

\node(p1c)[petri-p,draw=black,right of=p0,yshift=-3em,label=0:{$\mathit{nok}$}]{};

\node[petri-tok] at (p1c) {};

\node(t0c)[petri-t2,draw=black,fill=black,right of=p0,label=180:{}]{};
\node(t1c)[petri-t2,draw=black,fill=black,right of=p1,label=180:{}]{};
\node(p0c)[petri-p,draw=black,right of=p1c,label=0:{$\mathit{tok}$}]{};

\node(t2c)[petri-t2,draw=black,fill=yellow,above right of=p0c,yshift=-1em,label=180:{}]{};
\node(t3c)[petri-t2,draw=black,fill=yellow,below right of=p0c,label=180:{},yshift=1em]{};

\node(p2c)[petri-p,draw=black,below right of=t2c,label=0:{$\mathit{work}$},yshift=1em]{};


\path (p1c) edge [->,thick,line width=1pt] (t0c);
\path (t1c) edge [->,thick,line width=1pt] (p1c);
\path (p0) edge [->,thick,line width=1pt] (t0c);
\path (t0c) edge [->,thick,line width=1pt] (p1);
\path (p1) edge [->,thick,line width=1pt] (t1c);
\path (t1c) edge [->,thick,line width=1pt] (p0);
\path (t0c) edge [->,thick,line width=1pt,out=0,in=110] (p0c);
\path (t1c) edge [<-,thick,line width=1pt,out=0,in=-110] (p0c);
\path (t2c) edge [<-,thick,line width=1pt,out=180,in=70] (p0c);
\path (t3c) edge [->,thick,line width=1pt,out=180,in=-70] (p0c);
\path (t2c) edge [->,thick,line width=1pt,out=0,in=110] (p2c);
\path (t3c) edge [<-,thick,line width=1pt,out=0,in=-110] (p2c);


\node(p1d)[petri-p,draw=black,above of=p0,label=-90:{$\mathit{nok}$}]{};
\node[petri-tok] at (p1d) {};

\node(t0d)[petri-t,draw=black,fill=black,right of=p1d,xshift=-1em,label=180:{}]{};
\node(t1d)[petri-t,draw=black,fill=black,left of=p1d,xshift=1em,label=180:{}]{};
\node(p0d)[petri-p,draw=black,above of=p1d,label=-90:{$\mathit{tok}$}]{};

\node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
\node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=180:{},xshift=-1em,yshift=-1em]{};

\node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};

\path (p1d) edge [<-,thick,line width=1pt] (t0d);
\path (t1d) edge [<-,thick,line width=1pt] (p1d);
\path (p0) edge [->,thick,line width=1pt,in=-45,out=160] (t1d);
\path (t1d) edge [->,thick,line width=1pt,out=-100,in=100] (p1);

\path (p0) edge [<-,thick,line width=1pt,in=-135,out=30] (t0d);
\path (t0d) edge [<-,thick,line width=1pt,out=-80,in=80] (p1);

\path (p0d) edge [->,thick,line width=1pt,in=90,out=-20] (t0d);
\path (t1d) edge [->,thick,line width=1pt,out=90,in=-160] (p0d);


\path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
\path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
\path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
\path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
\end{tikzpicture}
}
\end{center}
\caption{Behavior $\behof{\asys_2}$}
\label{fig:behav2}
\end{figure}


==> figure-folding.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{center}
    
    \begin{minipage}{.3\textwidth}
      \vspace*{0\baselineskip}
      \begin{center}
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
          
      \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
      \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=0em,label=0:{}]{}
      edge [<-,thick,line width=1pt,in=0,out=120](p0);
      \node(p1)[petri-p,draw=black,below left of=t1,xshift=0em,label=-90:{$\mathit{nokC}$}]{};
      
      \node[petri-tok] at (p0) {};
      
      \path (t1) edge [->,thick,line width=1pt,out=-120,in=0](p1);
      
      \node(p0b)[petri-p,draw=black,above right of=t1,xshift=0 em,label=90:{$\mathit{tok}$}]{};
      
      \path (t1) edge [->,thick,line width=1pt,out=60,in=180](p0b);
      
      \node(p1b)[petri-p,draw=black,below right of=t1,xshift=0em,label=-90:{$\mathit{nok}$}]{};
      
      \node[petri-small-tok,yshift=0.8mm] at (p1b) {};
      \node[petri-small-tok,yshift=-0.8mm,xshift=-0.8mm] at (p1b) {};
      \node[petri-small-tok,yshift=-0.8mm,xshift=0.8mm] at (p1b) {};
          
      \path (p1b) edge [->,thick,line width=1pt,in=-60,out=180](t1);
      \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=0em,label=0:{}]{}
      edge [->,thick,line width=1pt,out=-110,in=0](p1b)
      edge [<-,thick,line width=1pt,out=-160,in=80](p1b)
      edge [<-,thick,line width=1pt,in=0,out=110](p0b)
      edge [->,thick,line width=1pt,in=-80,out=160](p0b);
      
      \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{},xshift=1em,yshift=-1em]{};
      \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{},xshift=-1em,yshift=-1em]{};
      \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
      \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
      \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
      \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
      \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);
     
      \end{tikzpicture}}
      \end{center}
      
%      \vspace*{-\baselineskip}
%      \centerline{(a)}
    \end{minipage}
    \begin{minipage}{.5\textwidth}
      \begin{center}
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
      
      \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
      \node(p1)[petri-p,draw=black,below  of=p0,yshift=-1em,label=-90:{$\mathit{nokC}$}]{};
      
      \node[petri-tok] at (p0) {};
      
      \node(p1b)[petri-p,draw=black,left of=p0,yshift=-3em,label=180:{$\mathit{nok}$}]{};

      \node[petri-small-tok,yshift=0.8mm] at (p1b) {};
      \node[petri-small-tok,yshift=-0.8mm,xshift=-0.8mm] at (p1b) {};
      \node[petri-small-tok,yshift=-0.8mm,xshift=0.8mm] at (p1b) {};
      
      \node(t0b)[petri-t2,draw=black,fill=black,left of=p0,label=180:{}]{};
      \node(t1b)[petri-t2,draw=black,fill=black,left of=p1,label=180:{}]{};
      \node(p0b)[petri-p,draw=black,left of=p1b,label=180:{$\mathit{tok}$}]{};
      
      \node(t2b)[petri-t2,draw=black,fill=yellow,above left of=p0b,yshift=-1em,label=180:{}]{};
      \node(t3b)[petri-t2,draw=black,fill=yellow,below left of=p0b,label=180:{},yshift=1em]{};

      \node(p2b)[petri-p,draw=black,below left of=t2b,label=180:{$\mathit{work}$},yshift=1em]{};
      

      \path (p1b) edge [->,thick,line width=1pt] (t0b);
      \path (t1b) edge [->,thick,line width=1pt] (p1b);
      \path (p0) edge [->,thick,line width=1pt] (t0b);
      \path (t0b) edge [->,thick,line width=1pt] (p1);
      \path (p1) edge [->,thick,line width=1pt] (t1b);
      \path (t1b) edge [->,thick,line width=1pt] (p0);
      \path (t0b) edge [->,thick,line width=1pt,out=180,in=70] (p0b);
      \path (t1b) edge [<-,thick,line width=1pt,out=180,in=-70] (p0b);
      \path (t2b) edge [<-,thick,line width=1pt,out=0,in=110] (p0b);
      \path (t3b) edge [->,thick,line width=1pt,out=0,in=-110] (p0b);
      \path (t2b) edge [->,thick,line width=1pt,out=180,in=70] (p2b);
      \path (t3b) edge [<-,thick,line width=1pt,out=180,in=-70] (p2b);
      
      
      \end{tikzpicture}}
      \end{center}

%      \vspace*{2\baselineskip}
%      \centerline{(b)}
\end{minipage}
\end{center}
\vspace*{-\baselineskip}
\caption{Foldings of the behaviors given in \figref{fig:proc-typ1} (c) and (d), respectively.}
\label{fig:folding}
\vspace*{-\baselineskip}
\end{figure}



==> figure-initmarking.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{center}
    %\begin{minipage}{6cm}
    \scalebox{0.7}{
    \begin{tikzpicture}
      \node (tokC) [petri-p,draw=black,label=-90:{$tokC$}] {};
      \node (nokC) [petri-p,draw=black,label=-90:{$nokC$}] at ($(tokC) + (1,-0.5)$) {};

      \node (tok) [petri-p,draw=black,label=-90:{$tok$}] at ($(tokC) + (-3,0)$) {};
      \node (nok) [petri-p,draw=black,label=-90:{$nok$}] at ($(tok) + (1,-0.5)$) {};
      \node (work) [petri-p,draw=black,label=-90:{$work$}] at ($(nok) + (1,-0.5)$) {};

      \node (S) [petri-p,draw=black,label=90:{$S$}] at ($(tok) + (0,2.5)$) {};
      \node (C) [petri-p,draw=black,label=90:{$C$}] at ($(S) + (2,0)$) {};
      \node[petri-tok] at (S) {};

      \node[petri-t2,draw=black,fill=black](S/C) at ($(S)!0.5!(C)$) {};
      \node[petri-t,draw=black,fill=black](C/Co) at ($(C) + (1,-1.5)$) {};
      \node[petri-t,draw=black,fill=black](C/C+Pr) at ($(C) + (0,-1.5)$) {};

      \draw[->,thick,line width=1pt] (S) edge (S/C);
      \draw[->,thick,line width=1pt] (S/C) edge (C);
      \draw[->,thick,line width=1pt] (S/C) edge[out=-30,in=90] (nok);
      \draw[->,thick,line width=1pt] (C) edge[bend right=30] (C/C+Pr);
      \draw[->,thick,line width=1pt] (C/C+Pr) edge[bend right=30] (C);
      \draw[->,thick,line width=1pt] (C/C+Pr) edge[out=-90,in=60] (nok);
      \draw[->,thick,line width=1pt] (C) edge[out=-30,in=90] (C/Co);
      \draw[->,thick,line width=1pt] (C/Co) edge (tokC);
      \draw[->,thick,line width=1pt] (C/Co) edge[out=-90,in=30] (nok);
    \end{tikzpicture}}
%    \centerline{(a)}
    %\end{minipage}
    \hspace*{12mm}
    %\begin{minipage}{6cm}
    \scalebox{0.7}{
    \begin{tikzpicture}
      \node (tok) [petri-p,draw=black,label=-90:{$tok$}] {};
      \node (nok) [petri-p,draw=black,label=-90:{$nok$}] at ($(tok) + (1,-0.5)$) {};
      \node (work) [petri-p,draw=black,label=-90:{$work$}] at ($(nok) + (1,-0.5)$) {};

      \node (tokC) [petri-p,draw=black,label=-90:{$tokC$}] at ($(tok) + (-2,0)$) {};
      \node (nokC) [petri-p,draw=black,label=-90:{$nokC$}] at ($(tokC) + (1,-0.5)$) {};

      \node (S) [petri-p,draw=black,label=90:{$S$}] at ($(tokC) + (0,2.5)$) {};
      \node (Z) [petri-p,draw=black,label=90:{$Z$}] at ($(S) + (2.5,0)$) {};
      \node[petri-tok] at (S) {};

      \node[petri-t2,draw=black,fill=black](S/Z) at ($(S)!0.5!(Z)$) {};
      \node[petri-t,draw=black,fill=black](Z/Co) at ($(Z) + (1,-1.5)$) {};
      \node[petri-t,draw=black,fill=black](Z/Z+Pr) at ($(Z) + (0,-1.5)$) {};

      \draw[->,thick,line width=1pt] (S) edge (S/Z);
      \draw[->,thick,line width=1pt] (S/Z) edge (Z);
      \draw[->,thick,line width=1pt] (S/Z) edge[out=-130,in=90] (tokC);
      \draw[->,thick,line width=1pt] (Z) edge[bend right=30] (Z/Z+Pr);
      \draw[->,thick,line width=1pt] (Z/Z+Pr) edge[bend right=30] (Z);
      \draw[->,thick,line width=1pt] (Z/Z+Pr) edge[out=-90,in=120] (nok);
      \draw[->,thick,line width=1pt] (Z) edge[out=-30,in=90] (Z/Co);
      \draw[->,thick,line width=1pt] (Z/Co) edge[out=-90,in=60] (nok);
    \end{tikzpicture}}
%    \centerline{(b)}
    % \end{minipage}
  \end{center}
  \vspace*{-\baselineskip}
  \caption{ $\initof{\widehat{\grammar}_{Chain}}$ (left) and
    $\initof{\widehat{\grammar}_{Star}}$ (right), showing how to
    initialize the marking of stars and chains generated by the
    grammars presented in \exref{ex:parameterized-grammars}. }
  \label{fig:initof-example}
  \vspace*{-\baselineskip}
\end{figure}




==> figure-proctype.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{center}
    \begin{minipage}{0.4\textwidth}
      \scalebox{0.7}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
          \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
          \node(t0)[petri-t,draw=black,fill=black,below left of=p0,xshift=1em,label=180:{$\mathit{getC}$}]{}
          edge [->,thick,line width=1pt,out=90,in=180](p0);
          \node(p1)[petri-p,draw=black,below right of=t0,xshift=-1em,label=-90:{$\mathit{nokC}$}]{}
          edge [->,thick,line width=1pt,in=-90,out=180](t0);
          \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=-1em,label=0:{$\mathit{relC}$}]{}
          edge [->,thick,line width=1pt,out=-90,in=0](p1)
          edge [<-,thick,line width=1pt,in=0,out=90](p0);

          \node[petri-tok] at (p0) {};
          
          \node(p0b)[petri-p,draw=black,right of=p0,xshift=6 em,label=90:{$\mathit{tok}$}]{};
          \node(t0b)[petri-t,draw=black,fill=black,below left of=p0b,xshift=1em,label=180:{$\mathit{get}$}]{}
          edge [->,thick,line width=1pt,out=90,in=180](p0b);
          \node(p1b)[petri-p,draw=black,below right of=t0b,xshift=-1em,label=-90:{$\mathit{nok}$}]{}
          edge [->,thick,line width=1pt,in=-90,out=180](t0b);
          \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=-1em,label=0:{$\mathit{rel}$}]{}
          edge [->,thick,line width=1pt,out=-90,in=0](p1b)
          edge [<-,thick,line width=1pt,in=0,out=90](p0b);
          
          \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{$\mathit{start}$},xshift=1em,yshift=-1em]{};
          \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{$\mathit{stop}$},xshift=-1em,yshift=-1em]{};
          \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
          \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
          \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
          \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
          \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);
          
          \node[petri-tok] at (p1b) {};
          
          \node[below of=p1,yshift=1em]{Process type $Cont$};
          \node[below of=p1b,yshift=1em]{Process type $Proc$};
        \end{tikzpicture}
      }
      \centerline{(a)}
    \end{minipage}
    \hspace{2em}
    \begin{minipage}{0.4\textwidth}
      \vspace*{-.5\baselineskip}
      \scalebox{0.7}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
          \node(v0)[gnode,draw=black,label=-90:{$Cont$}]{};
          \node(v1)[gnode,draw=black,label=-90:{$Proc$},right of=v0,xshift=1em]{};
          \node(v2)[gnode,draw=black,label=-90:{$Proc$},right of=v1,xshift=1em]{};
          \node(v3)[gnode,draw=black,label=-90:{$Proc$},right of=v2,xshift=1em]{};
          \path (v0) edge [->,thick,line width=1pt] node[above]{$(\mathit{relC},\mathit{get})$}(v1);
          \path (v1) edge [->,thick,line width=1pt] node[above]{$(\mathit{rel},\mathit{get})$}(v2);
          \path (v2) edge [->,thick,line width=1pt] node[above]{$(\mathit{rel},\mathit{get})$}(v3);
          
% \node[below right of=v1,yshift=0em]{System $\asys_1$};

          \node(v0b)[gnode,draw=black,label=-90:{$Cont$}] at (3,-3) {};
          \node(v1b)[gnode,draw=black,label=90:{$Proc$},above of=v0b,yshift=0em]{};
          \node(v2b)[gnode,draw=black,label=-90:{$Proc$},right of=v0b,xshift=2em,yshift=0em]{};
          \node(v3b)[gnode,draw=black,label=-90:{$Proc$},left of=v0b,xshift=-2em,yshift=-0em]{};
          \path (v0b) edge [->,thick,line width=1pt,bend left] node[left,pos=0.8]{$(\mathit{relC},\mathit{get})$}(v1b);
          \path (v0b) edge [->,thick,line width=1pt,bend right] node[right,pos=0.8]{$(\mathit{getC},\mathit{rel})$}(v1b);
          \path (v0b) edge [->,thick,line width=1pt,bend left] node[above]{$(\mathit{relC},\mathit{get})$}(v2b);
          \path (v0b) edge [->,thick,line width=1pt,bend right] node[below]{$(\mathit{getC},\mathit{rel})$}(v2b);
          \path (v0b) edge [->,thick,line width=1pt,bend left] node[below]{$(\mathit{getC},\mathit{rel})$}(v3b);
          \path (v0b) edge [->,thick,line width=1pt,bend right] node[above]{$(\mathit{relC},\mathit{get})$}(v3b);
          
          % \node[below of=v0b]{System $\asys_2$};
        \end{tikzpicture}
      }
      \vspace{-3em}
      \centerline{(b)}
    \end{minipage}

    \begin{minipage}{.49\textwidth}
      \vspace*{3\baselineskip}
      
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
          
      \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
      \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=0em,label=0:{}]{}
      edge [<-,thick,line width=1pt,in=0,out=120](p0);
      \node(p1)[petri-p,draw=black,below left of=t1,xshift=0em,label=-90:{$\mathit{nokC}$}]{};
      
      \node[petri-tok] at (p0) {};
      
      \path (t1) edge [->,thick,line width=1pt,out=-120,in=0](p1);
      
      \node(p0b)[petri-p,draw=black,above right of=t1,xshift=0 em,label=90:{$\mathit{tok}$}]{};
      
      \path (t1) edge [->,thick,line width=1pt,out=60,in=180](p0b);
      
      \node(p1b)[petri-p,draw=black,below right of=t1,xshift=0em,label=-90:{$\mathit{nok}$}]{};
      
      \node[petri-tok] at (p1b) {};
          
      \path (p1b) edge [->,thick,line width=1pt,in=-60,out=180](t1);
      \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=0em,label=0:{}]{}
      edge [->,thick,line width=1pt,out=-110,in=0](p1b)
      edge [<-,thick,line width=1pt,in=0,out=110](p0b);
      
      \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{},xshift=1em,yshift=-1em]{};
      \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{},xshift=-1em,yshift=-1em]{};
      \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
      \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
      \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
      \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
      \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);
      
      \node(p0c)[petri-p,draw=black,above right of=t1b,xshift=0 em,label=90:{$\mathit{tok}$}]{};
      
      \path (t1b) edge [->,thick,line width=1pt,out=60,in=180](p0c);
      
      \node(p1c)[petri-p,draw=black,below right of=t1b,xshift=0em,label=-90:{$\mathit{nok}$}]{};
          
      \node[petri-tok] at (p1c) {};
          
      \path (p1c) edge [->,thick,line width=1pt,in=-60,out=180](t1b);
      \node(t1c)[petri-t,draw=black,fill=black,below right of=p0c,xshift=0em,label=0:{}]{}
      edge [->,thick,line width=1pt,out=-110,in=0](p1c)
      edge [<-,thick,line width=1pt,in=0,out=110](p0c);
      
      \node(t2c)[petri-t,draw=black,fill=yellow,above left of=p0c,label=180:{},xshift=1em,yshift=-1em]{};
      \node(t3c)[petri-t,draw=black,fill=yellow,above right of=p0c,label=0:{},xshift=-1em,yshift=-1em]{};
      \node(p2c)[petri-p,draw=black,above right of=t2c,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
      \path (p0c) edge [->,thick,line width=1pt,in=-90,out=160](t2c);
      \path (p0c) edge [<-,thick,line width=1pt,in=-90,out=20](t3c);
      \path (p2c) edge [<-,thick,line width=1pt,in=90,out=180](t2c);
      \path (p2c) edge [->,thick,line width=1pt,in=90,out=0](t3c);
          
      \node(p0d)[petri-p,draw=black,above right of=t1c,xshift=0 em,label=90:{$\mathit{tok}$}]{};
      
      \path (t1c) edge [->,thick,line width=1pt,out=60,in=180](p0d);

      \node(p1d)[petri-p,draw=black,below right of=t1c,xshift=0em,label=-90:{$\mathit{nok}$}]{};
          
      \node[petri-tok] at (p1d) {};
          
      \path (p1d) edge [->,thick,line width=1pt,in=-60,out=180](t1c);


      \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
      \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=0:{},xshift=-1em,yshift=-1em]{};
      \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
      \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
      \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
      \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
      \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
      \end{tikzpicture}}
     
      \centerline{(c)}
    \end{minipage}
    \begin{minipage}{.5\textwidth}
      \scalebox{0.55}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
      
      \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
      \node(p1)[petri-p,draw=black,below  of=p0,yshift=-1em,label=-90:{$\mathit{nokC}$}]{};
      
      \node[petri-tok] at (p0) {};
      
      \node(p1b)[petri-p,draw=black,left of=p0,yshift=-3em,label=180:{$\mathit{nok}$}]{};
      
      \node[petri-tok] at (p1b) {};
      
      \node(t0b)[petri-t2,draw=black,fill=black,left of=p0,label=180:{}]{};
      \node(t1b)[petri-t2,draw=black,fill=black,left of=p1,label=180:{}]{};
      \node(p0b)[petri-p,draw=black,left of=p1b,label=180:{$\mathit{tok}$}]{};
      
      \node(t2b)[petri-t2,draw=black,fill=yellow,above left of=p0b,yshift=-1em,label=180:{}]{};
      \node(t3b)[petri-t2,draw=black,fill=yellow,below left of=p0b,label=180:{},yshift=1em]{};

      \node(p2b)[petri-p,draw=black,below left of=t2b,label=180:{$\mathit{work}$},yshift=1em]{};
      

      \path (p1b) edge [->,thick,line width=1pt] (t0b);
      \path (t1b) edge [->,thick,line width=1pt] (p1b);
      \path (p0) edge [->,thick,line width=1pt] (t0b);
      \path (t0b) edge [->,thick,line width=1pt] (p1);
      \path (p1) edge [->,thick,line width=1pt] (t1b);
      \path (t1b) edge [->,thick,line width=1pt] (p0);
      \path (t0b) edge [->,thick,line width=1pt,out=180,in=70] (p0b);
      \path (t1b) edge [<-,thick,line width=1pt,out=180,in=-70] (p0b);
      \path (t2b) edge [<-,thick,line width=1pt,out=0,in=110] (p0b);
      \path (t3b) edge [->,thick,line width=1pt,out=0,in=-110] (p0b);
      \path (t2b) edge [->,thick,line width=1pt,out=180,in=70] (p2b);
      \path (t3b) edge [<-,thick,line width=1pt,out=180,in=-70] (p2b);
      
      \node(p1c)[petri-p,draw=black,right of=p0,yshift=-3em,label=0:{$\mathit{nok}$}]{};
      
      \node[petri-tok] at (p1c) {};

      \node(t0c)[petri-t2,draw=black,fill=black,right of=p0,label=180:{}]{};
      \node(t1c)[petri-t2,draw=black,fill=black,right of=p1,label=180:{}]{};
      \node(p0c)[petri-p,draw=black,right of=p1c,label=0:{$\mathit{tok}$}]{};
      
      \node(t2c)[petri-t2,draw=black,fill=yellow,above right of=p0c,yshift=-1em,label=180:{}]{};
      \node(t3c)[petri-t2,draw=black,fill=yellow,below right of=p0c,label=180:{},yshift=1em]{};
      
      \node(p2c)[petri-p,draw=black,below right of=t2c,label=0:{$\mathit{work}$},yshift=1em]{};
      

      \path (p1c) edge [->,thick,line width=1pt] (t0c);
      \path (t1c) edge [->,thick,line width=1pt] (p1c);
      \path (p0) edge [->,thick,line width=1pt] (t0c);
      \path (t0c) edge [->,thick,line width=1pt] (p1);
      \path (p1) edge [->,thick,line width=1pt] (t1c);
      \path (t1c) edge [->,thick,line width=1pt] (p0);
      \path (t0c) edge [->,thick,line width=1pt,out=0,in=110] (p0c);
      \path (t1c) edge [<-,thick,line width=1pt,out=0,in=-110] (p0c);
      \path (t2c) edge [<-,thick,line width=1pt,out=180,in=70] (p0c);
      \path (t3c) edge [->,thick,line width=1pt,out=180,in=-70] (p0c);
      \path (t2c) edge [->,thick,line width=1pt,out=0,in=110] (p2c);
      \path (t3c) edge [<-,thick,line width=1pt,out=0,in=-110] (p2c);

      
      \node(p1d)[petri-p,draw=black,above of=p0,label=-90:{$\mathit{nok}$}]{};
      \node[petri-tok] at (p1d) {};
      
      \node(t0d)[petri-t,draw=black,fill=black,right of=p1d,xshift=-1em,label=180:{}]{};
      \node(t1d)[petri-t,draw=black,fill=black,left of=p1d,xshift=1em,label=180:{}]{};
      \node(p0d)[petri-p,draw=black,above of=p1d,label=-90:{$\mathit{tok}$}]{};
      
      \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
      \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=180:{},xshift=-1em,yshift=-1em]{};
      
      \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
      
      \path (p1d) edge [<-,thick,line width=1pt] (t0d);
      \path (t1d) edge [<-,thick,line width=1pt] (p1d);
      \path (p0) edge [->,thick,line width=1pt,in=-45,out=160] (t1d);
      \path (t1d) edge [->,thick,line width=1pt,out=-100,in=100] (p1);
      
      \path (p0) edge [<-,thick,line width=1pt,in=-135,out=30] (t0d);
      \path (t0d) edge [<-,thick,line width=1pt,out=-80,in=80] (p1);
      
      \path (p0d) edge [->,thick,line width=1pt,in=90,out=-20] (t0d);
      \path (t1d) edge [->,thick,line width=1pt,out=90,in=-160] (p0d);
      
      
      \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
      \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
      \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
      \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
  \end{tikzpicture}}
  \centerline{(d)}
\end{minipage}
\end{center}
\vspace*{-\baselineskip}
\caption{Two process types (a), A system with chain-shape network
  $\asys_1$ (top) and a system with star-shape network $\asys_2$
  (bottom) (b). Behavior of $\asys_1$ (c). Behavior of $\asys_2$ (d)}
\label{fig:proc-typ1}
\vspace*{-\baselineskip}
\end{figure}



==> figure-send-recv-restriction.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
    \begin{center}
      \scalebox{0.7}{
        \begin{tikzpicture}[node distance=1.5cm]
            \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
            \node (q0)[petri-p,draw=black,label=30:{$\mathit{q^{\ptype_1}_\bot}$}]{};
            \node (send)[petri-t,draw=black,fill=black,below right of=q0,xshift=-1em,label=0:{$\send$}]{};
            \node (recv)[petri-t,draw=black,fill=black,below left of=q0,xshift=1em,label=180:{$\recv$}]{};
            \node (q1)[petri-p,draw=black,below left of=send,xshift=1em,label=-30:{$\mathit{q^{\ptype_1}_\top}$}]{};
            \node (tok)[petri-tok] at (q0) {};

            \path (q0) edge [->,thick,line width=1pt,out=180,in=90] (recv);
            \path (recv) edge [->,thick,line width=1pt,out=-90,in=180] (q1);
            \path (q1) edge [->,thick,line width=1pt,out=0,in=-90] (send);
            \path (send) edge [->,thick,line width=1pt,out=90,in=0] (q0);
        \end{tikzpicture}
        \begin{tikzpicture}[node distance=1.5cm]
            \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
            \node (q0)[petri-p,draw=black,label=30:{$\mathit{q^{\ptype_2}_\bot}$}]{};
            \node (send)[petri-t,draw=black,fill=black,below right of=q0,xshift=-1em,label=0:{$\send$}]{};
            \node (recv)[petri-t,draw=black,fill=black,below left of=q0,xshift=1em,label=180:{$\recv$}]{};
            \node (q1)[petri-p,draw=black,below left of=send,xshift=1em,label=-30:{$\mathit{q^{\ptype_2}_\top}$}]{};
            \node (tok)[petri-tok] at (q1) {};

            \path (q0) edge [->,thick,line width=1pt,out=180,in=90] (recv);
            \path (recv) edge [->,thick,line width=1pt,out=-90,in=180] (q1);
            \path (q1) edge [->,thick,line width=1pt,out=0,in=-90] (send);
            \path (send) edge [->,thick,line width=1pt,out=90,in=0] (q0);
        \end{tikzpicture}
      }
        \qquad
      \scalebox{0.7}{
        \begin{tikzpicture}[node distance=1.5cm]
            \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
            \node (q0p1)[petri-p,draw=black,label=150:{$\mathit{q^{\ptype_i}_\bot}$}]{};
            \node (q1p1)[petri-p,draw=black,below of=q0p1,label=-150:{$\mathit{q^{\ptype_i}_\top}$}]{};
            \node (move12)[petri-t2,draw=black,fill=black,above right of=q0p1,yshift=-2em,label=90:{$(\send,\recv)$}]{};
            \node (move21)[petri-t2,draw=black,fill=black,below right of=q1p1,yshift=2em,label=-90:{$(\recv,\send)$}]{};

            \node (q0p2)[petri-p,draw=black,below right of=move12,yshift=2em,label=30:{$\mathit{q^{\ptype_j}_\bot}$}]{};
            \node (q1p2)[petri-p,draw=black,below of=q0p2,label=-30:{$\mathit{q^{\ptype_j}_\top}$}]{};

            \path (q0p1) edge [->,thick,line width=1pt,out=-30,in=100] (move21);
            \path (q1p2) edge [->,thick,line width=1pt,out=-150,in=0] (move21);
            \path (move21) edge [->,thick,line width=1pt,out=80,in=-150] (q0p2);
            \path (move21) edge [->,thick,line width=1pt,out=180,in=-30] (q1p1);

            \path (q1p1) edge [->,thick,line width=1pt,out=30,in=-100] (move12);
            \path (q0p2) edge [->,thick,line width=1pt,out=150,in=0] (move12);
            \path (move12) edge [->,thick,line width=1pt,out=-80,in=150] (q1p2);
            \path (move12) edge [->,thick,line width=1pt,out=180,in=30] (q0p1);
        \end{tikzpicture}
      }
    \end{center}
    \vspace{-2em}
    \caption{Two process types (left), and two kinds of interactions (right),
    which all other process types and interactions in our restriction have the same shape as.}
    \label{fig:send-recv}
    \vspace*{-\baselineskip}   
\end{figure}


==> figure-system.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.5cm]
\tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
\node(v0)[gnode,draw=black,label=-90:{$Cont$}]{};
\node(v1)[gnode,draw=black,label=-90:{$Proc$},right of=v0,xshift=1em]{};
\node(v2)[gnode,draw=black,label=-90:{$Proc$},right of=v1,xshift=1em]{};
\node(v3)[gnode,draw=black,label=-90:{$Proc$},right of=v2,xshift=1em]{};
\path (v0) edge [->,thick,line width=1pt] node[above]{$(\mathit{relC},\mathit{get})$}(v1);
\path (v1) edge [->,thick,line width=1pt] node[above]{$(\mathit{rel},\mathit{get})$}(v2);
\path (v2) edge [->,thick,line width=1pt] node[above]{$(\mathit{rel},\mathit{get})$}(v3);

% \node[below right of=v1,yshift=0em]{System $\asys_1$};

\node(v0b)[gnode,draw=black,label=-90:{$Cont$},right of=v2,xshift=12em]{};
\node(v1b)[gnode,draw=black,label=90:{$Proc$},above of=v0b,yshift=0em]{};
\node(v2b)[gnode,draw=black,label=-90:{$Proc$},right of=v0b,xshift=2em,yshift=0em]{};
\node(v3b)[gnode,draw=black,label=-90:{$Proc$},left of=v0b,xshift=-2em,yshift=-0em]{};
\path (v0b) edge [->,thick,line width=1pt,bend left] node[left,pos=0.8]{$(\mathit{relC},\mathit{get})$}(v1b);
\path (v0b) edge [->,thick,line width=1pt,bend right] node[right,pos=0.8]{$(\mathit{getC},\mathit{rel})$}(v1b);
\path (v0b) edge [->,thick,line width=1pt,bend left] node[above]{$(\mathit{relC},\mathit{get})$}(v2b);
\path (v0b) edge [->,thick,line width=1pt,bend right] node[below]{$(\mathit{getC},\mathit{rel})$}(v2b);
\path (v0b) edge [->,thick,line width=1pt,bend left] node[below]{$(\mathit{getC},\mathit{rel})$}(v3b);
\path (v0b) edge [->,thick,line width=1pt,bend right] node[above]{$(\mathit{relC},\mathit{get})$}(v3b);

% \node[below of=v0b]{System $\asys_2$};
\end{tikzpicture}
}
\end{center}
\vspace*{-\baselineskip}
\caption{System $\asys_1$ (left), system $\asys_2$ (right)}
\label{fig:sys1}
\end{figure}



==> figure-undecidable1.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.5cm]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
  
\node(0C1)[petri-p,draw=black,label=00:{$\mathit{0C1}$}]{};
\node(Z1)[petri-t2,draw=black,fill=black,above of=0C1,label=90:{$\mathit{z1}$}]{};
\node(I1)[petri-t,draw=black,fill=black,below left of=0C1,label=180:{$\mathit{i1}$}]{};
\node(D1)[petri-t,draw=black,fill=black,below right of=0C1,label=0:{$\mathit{ad1}$},yshift=2em]{};
\node(0to1)[petri-p,draw=black,below of=I1,yshift=2em]{};
\node(1to0)[petri-p,draw=black,below of=D1,yshift=2.5em]{};
\node(AI1)[petri-t,draw=black,fill=black,below of=0to1,label=180:{$\mathit{ai1}$},yshift=2em]{};
\node(NZ1)[petri-t,draw=black,fill=black,below of=1to0,label=0:{$\mathit{nextz1}$},yshift=2.5em]{};
\node(1to0b)[petri-p,draw=black,below of=NZ1,yshift=2.5em]{};
\node(AD1)[petri-t,draw=black,fill=black,below of=1to0b,label=0:{$\mathit{d1}$},yshift=2.5em]{};
\node(1C1)[petri-p,draw=black,below right of=AI1,label=90:{$\mathit{1C1}$}]{};
\node(PI1)[petri-t2,draw=black,fill=black,below left of=1C1,label=90:{$\mathit{pi1}$},yshift=2em]{};
\node(pi1toqi1)[petri-p,draw=black,left of=PI1,xshift=2em]{};
\node(QI1)[petri-t2,draw=black,fill=black,left of=pi1toqi1,label=90:{$\mathit{qi1}$},xshift=2em]{};
\node(qi1tori1)[petri-p,draw=black,below left of=QI1,yshift=1em]{};
\node(RI1)[petri-t2,draw=black,fill=black,below right of=qi1tori1,label=-90:{$\mathit{ri1}$},yshift=1em]{};
\node(ri1tosi1)[petri-p,draw=black,right of=RI1,xshift=-2em]{};
\node(SI1)[petri-t2,draw=black,fill=black,right of=ri1tosi1,label=-90:{$\mathit{si1}$},xshift=-2em]{};

\node(PD1)[petri-t2,draw=black,fill=black,below right of=1C1,label=90:{$\mathit{pd1}$},yshift=2em]{};
\node(pd1toqd1)[petri-p,draw=black,right of=PD1,xshift=-2em]{};
\node(QD1)[petri-t2,draw=black,fill=black,right of=pd1toqd1,label=90:{$\mathit{qd1}$},xshift=-2em]{};
\node(qd1tord1)[petri-p,draw=black,below right of=QD1,yshift=1em]{};
\node(RD1)[petri-t2,draw=black,fill=black,below left of=qd1tord1,label=-90:{$\mathit{rd1}$},yshift=1em]{};
\node(rd1tosd1)[petri-p,draw=black,left of=RD1,xshift=2em]{};
\node(SD1)[petri-t2,draw=black,fill=black,left of=rd1tosd1,label=-90:{$\mathit{sd1}$},xshift=2em]{};


\path (0C1) edge [->,thick,line width=1pt,out=30,in=0](Z1);
\path (Z1) edge [->,thick,line width=1pt,out=180,in=150](0C1);
\path (0C1) edge [->,thick,line width=1pt,out=-150,in=90](I1);
\path (D1) edge [->,thick,line width=1pt,out=90,in=-30](0C1);
\path (I1) edge [->,thick,line width=1pt](0to1);
\path (1to0b) edge [->,thick,line width=1pt](NZ1);
\path (NZ1) edge [->,thick,line width=1pt](1to0);
\path (1to0) edge [->,thick,line width=1pt](D1);
\path (0to1) edge [->,thick,line width=1pt](AI1);
\path (AD1) edge [->,thick,line width=1pt](1to0b);
\path (AI1) edge [->,thick,line width=1pt,out=-90,in=150](1C1);
\path (1C1) edge [->,thick,line width=1pt,out=30,in=-90](AD1);

\path (1C1) edge [->,thick,line width=1pt](PI1);
\path (PI1) edge [->,thick,line width=1pt](pi1toqi1);
\path (pi1toqi1) edge [->,thick,line width=1pt](QI1);
\path (QI1) edge [->,thick,line width=1pt](qi1tori1);
\path (qi1tori1) edge [->,thick,line width=1pt](RI1);
\path (RI1) edge [->,thick,line width=1pt](ri1tosi1);
\path (ri1tosi1) edge [->,thick,line width=1pt](SI1);
\path (SI1) edge [->,thick,line width=1pt](1C1);

\path (1C1) edge [->,thick,line width=1pt](PD1);
\path (PD1) edge [->,thick,line width=1pt](pd1toqd1);
\path (pd1toqd1) edge [->,thick,line width=1pt](QD1);
\path (QD1) edge [->,thick,line width=1pt](qd1tord1);
\path (qd1tord1) edge [->,thick,line width=1pt](RD1);
\path (RD1) edge [->,thick,line width=1pt](rd1tosd1);
\path (rd1tosd1) edge [->,thick,line width=1pt](SD1);
\path (SD1) edge [->,thick,line width=1pt](1C1);

 \node[petri-tok] at (0C1) {};

\end{tikzpicture}
}
\end{center}
\vspace*{-\baselineskip}
\caption{Process type $\Count_1$ to simulate the first counter}
\label{fig:proc-count1}
\end{figure}


==> figure-undecidable2.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[node distance=1.5cm]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

  \node(Q)[petri-p,draw=black,label=180:{$\ell$}]{};
  \node(ReqI1)[petri-t2,draw=black,fill=black,right of=Q,label=90:{$\ell\_\mathit{reqi1}$},xshift=-2em]{};
  \node(aux1)[petri-p,draw=black,right of=ReqI1,xshift=-2em]{};
  \node(AckI1)[petri-t2,draw=black,fill=black,right of=aux1,label=90:{$\ell\_\mathit{acki1}$},xshift=-2em]{};
  \node(R)[petri-p,draw=black,right of=AckI1,xshift=-2em,label=00:{$\ell'$}]{};

  \path (Q) edge [->,thick,line width=1pt](ReqI1);
  \path (ReqI1) edge [->,thick,line width=1pt](aux1);
  \path (aux1) edge [->,thick,line width=1pt](AckI1);
  \path (AckI1) edge [->,thick,line width=1pt](R);

 \node(Q2)[petri-p,draw=black,label=180:{$\ell$},right of=R,xshift=2em]{};
  \node(ReqD1)[petri-t2,draw=black,fill=black,above right of=Q2,label=90:{$\ell\_\mathit{reqd1}$},xshift=-2em]{};
  \node(aux2)[petri-p,draw=black,right of=ReqD1,xshift=-2em]{};
  \node(AckD1)[petri-t2,draw=black,fill=black,right of=aux2,label=90:{$\ell\_\mathit{ackd1}$},xshift=-2em]{};
  \node(R2)[petri-p,draw=black,right of=AckD1,xshift=-2em,label=00:{$\ell''$}]{};
  \node(Zero1)[petri-t2,draw=black,fill=black,below right of=Q2,label=-90:{$\ell\_\mathit{zero1}$},xshift=-2em]{};
   \node(S)[petri-p,draw=black,right of=Zero1,xshift=-2em,label=00:{$\ell'$}]{};
  

  \path (Q2) edge [->,thick,line width=1pt,out=90,in=180](ReqD1);
  \path (ReqD1) edge [->,thick,line width=1pt](aux2);
  \path (aux2) edge [->,thick,line width=1pt](AckD1);
  \path (AckD1) edge [->,thick,line width=1pt](R2);
  \path (Q2) edge [->,thick,line width=1pt,out=-90,in=180](Zero1);
  \path (Zero1) edge [->,thick,line width=1pt](S);

  \node(lab1)[below of=ReqI1,xshift=1em]{(a) Encoding $\ell:c1=c1+1;\mathtt{goto}~\ell';$};
   \node(lab1)[below of=Zero1,xshift=2em]{(b) Encoding $\ell: \begin{array}{l}\mathtt{if}~c1==0?~\mathtt{goto}~ \ell';\\ \mathtt{else}~c1=c1-1;\mathtt{goto}~\ell'';\end{array}$};

\end{tikzpicture}
}
\end{center}
\vspace*{-\baselineskip}
\caption{Simulating a Minsky machine with process type $\Minsk$}
\label{fig:proc-minsk}
\end{figure}


==> figure-undecidable3.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.5cm]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

\node(0C1)[petri-p,draw=black,label=00:{$\mathit{0C1}$}]{};
\node(Z1)[petri-t2,draw=black,fill=black,above of=0C1,label=90:{$\mathit{z1}$}]{};
\node(I1)[petri-t,draw=black,fill=black,below left of=0C1,label=180:{$\mathit{i1}$}]{};
\node(D1)[petri-t,draw=black,fill=black,below right of=0C1,label=0:{$\mathit{ad1}$},yshift=2em]{};
\node(0to1)[petri-p,draw=black,below of=I1,yshift=2em]{};
\node(1to0)[petri-p,draw=black,below of=D1,yshift=2.5em]{};
\node(AI1)[petri-t,draw=black,fill=black,below of=0to1,label=180:{$\mathit{ai1}$},yshift=2em]{};
\node(NZ1)[petri-t,draw=black,fill=black,below of=1to0,label=0:{$\mathit{nextz1}$},yshift=2.5em]{};
\node(1to0b)[petri-p,draw=black,below of=NZ1,yshift=2.5em]{};
\node(AD1)[petri-t,draw=black,fill=black,below of=1to0b,label=0:{$\mathit{d1}$},yshift=2.5em]{};
\node(1C1)[petri-p,draw=black,below right of=AI1,label=90:{$\mathit{1C1}$}]{};

\node(PI1)[petri-t,draw=black,fill=black,below left of=1C1,label=180:{$\mathit{pi1}$}]{};
\node(pi1toqi1)[petri-p,draw=black,below of=PI1,yshift=2em]{};
\node(QI1)[petri-t,draw=black,fill=black,below of=pi1toqi1,label=-110:{$\mathit{qi1}$},yshift=2em]{};

\node(qi1tori1)[petri-p,draw=black,below right of=QI1,xshift=0em]{};


\node(RI1)[petri-t,draw=black,fill=black,above right of=qi1tori1,label=-70:{$\mathit{ri1}$}]{};
\node(ri1tosi1)[petri-p,draw=black,above of=RI1,yshift=-2em]{};
\node(SI1)[petri-t,draw=black,fill=black,above of=ri1tosi1,label=0:{$\mathit{si1}$},yshift=-2em]{};

\path (0C1) edge [->,thick,line width=1pt,out=30,in=0](Z1);
\path (Z1) edge [->,thick,line width=1pt,out=180,in=150](0C1);
\path (0C1) edge [->,thick,line width=1pt,out=-150,in=90](I1);
\path (D1) edge [->,thick,line width=1pt,out=90,in=-30](0C1);
\path (I1) edge [->,thick,line width=1pt](0to1);
\path (1to0) edge [->,thick,line width=1pt](D1);
\path (1to0b) edge [->,thick,line width=1pt](NZ1);
\path (NZ1) edge [->,thick,line width=1pt](1to0);
\path (0to1) edge [->,thick,line width=1pt](AI1);
\path (AD1) edge [->,thick,line width=1pt](1to0b);
\path (AI1) edge [->,thick,line width=1pt,out=-90,in=150](1C1);
\path (1C1) edge [->,thick,line width=1pt,out=30,in=-90](AD1);

\path (1C1) edge [->,thick,line width=1pt](PI1);
\path (PI1) edge [->,thick,line width=1pt](pi1toqi1);
\path (pi1toqi1) edge [->,thick,line width=1pt](QI1);
\path (QI1) edge [->,thick,line width=1pt](qi1tori1);


\path (qi1tori1) edge [->,thick,line width=1pt](RI1);
\path (RI1) edge [->,thick,line width=1pt](ri1tosi1);

\path (ri1tosi1) edge [->,thick,line width=1pt](SI1);
\path (SI1) edge [->,thick,line width=1pt](1C1);

\node[petri-tok] at (0C1) {};

\node(0C1bis)[petri-p,draw=black,label=00:{$\mathit{0C1}$},right of=0C1,xshift=10em]{};
\node(Z1bis)[petri-t2,draw=black,fill=black,above of=0C1bis,label=90:{$\mathit{z1}$}]{};
\node(I1bis)[petri-t,draw=black,fill=black,below left of=0C1bis,label=180:{$\mathit{i1}$}]{};
\node(D1bis)[petri-t,draw=black,fill=black,below right of=0C1bis,label=0:{$\mathit{ad1}$},yshift=2em]{};
\node(0to1bis)[petri-p,draw=black,below of=I1bis,yshift=2em]{};
\node(1to0bis)[petri-p,draw=black,below of=D1bis,yshift=2.5em]{};
\node(AI1bis)[petri-t,draw=black,fill=black,below of=0to1bis,label=180:{$\mathit{ai1}$},yshift=2em]{};
\node(NZ1bis)[petri-t,draw=black,fill=black,below of=1to0bis,label=0:{$\mathit{nextz1}$},yshift=2.5em]{};
\node(1to0bbis)[petri-p,draw=black,below of=NZ1bis,yshift=2.5em]{};
\node(AD1bis)[petri-t,draw=black,fill=black,below of=1to0bbis,label=0:{$\mathit{d1}$},yshift=2.5em]{};
\node(1C1bis)[petri-p,draw=black,below right of=AI1bis,label=90:{$\mathit{1C1}$}]{};

\node(PI1bis)[petri-t,draw=black,fill=black,below left of=1C1bis,label=180:{$\mathit{pi1}$}]{};
\node(pi1toqi1bis)[petri-p,draw=black,below of=PI1bis,yshift=2em]{};
\node(QI1bis)[petri-t,draw=black,fill=black,below of=pi1toqi1bis,label=180:{$\mathit{qi1}$},yshift=2em]{};
\node(qi1tori1bis)[petri-p,draw=black,below right of=QI1bis]{};
\node(RI1bis)[petri-t,draw=black,fill=black,above right of=qi1tori1bis,label=0:{$\mathit{ri1}$}]{};
\node(ri1tosi1bis)[petri-p,draw=black,above of=RI1bis,yshift=-2em]{};
\node(SI1bis)[petri-t,draw=black,fill=black,above of=ri1tosi1bis,label=0:{$\mathit{si1}$},yshift=-2em]{};

\path (0C1bis) edge [->,thick,line width=1pt,out=30,in=0](Z1bis);
\path (Z1bis) edge [->,thick,line width=1pt,out=180,in=150](0C1bis);
\path (0C1bis) edge [->,thick,line width=1pt,out=-150,in=90](I1bis);
\path (D1bis) edge [->,thick,line width=1pt,out=90,in=-30](0C1bis);
\path (I1bis) edge [->,thick,line width=1pt](0to1bis);
\path (1to0bbis) edge [->,thick,line width=1pt](NZ1bis);
\path (NZ1bis) edge [->,thick,line width=1pt](1to0bis);
\path (1to0bis) edge [->,thick,line width=1pt](D1bis);
\path (0to1bis) edge [->,thick,line width=1pt](AI1bis);
\path (AD1bis) edge [->,thick,line width=1pt](1to0bbis);
\path (AI1bis) edge [->,thick,line width=1pt,out=-90,in=150](1C1bis);
\path (1C1bis) edge [->,thick,line width=1pt,out=30,in=-90](AD1bis);

\path (1C1bis) edge [->,thick,line width=1pt](PI1bis);
\path (PI1bis) edge [->,thick,line width=1pt](pi1toqi1bis);
\path (pi1toqi1bis) edge [->,thick,line width=1pt](QI1bis);
\path (QI1bis) edge [->,thick,line width=1pt](qi1tori1bis);
\path (qi1tori1bis) edge [->,thick,line width=1pt](RI1bis);
\path (RI1bis) edge [->,thick,line width=1pt](ri1tosi1bis);
\path (ri1tosi1bis) edge [->,thick,line width=1pt](SI1bis);
\path (SI1bis) edge [->,thick,line width=1pt](1C1bis);

\node[petri-tok] at (0C1bis) {};

\node(L)[petri-p,draw=black,label=180:{$\ell$},left of=1C1,xshift=-25em]{};
\node(ReqI1)[petri-t2,draw=black,fill=black,right of=L,label=90:{$\ell\_\mathit{reqi1}$},xshift=-2em]{};

\node(aux1)[petri-p,draw=black,right of=ReqI1,xshift=-2em]{};
\node(AckI1)[petri-t2,draw=black,fill=black,right of=aux1,label=90:{$\ell\_\mathit{acki1}$},xshift=-2em]{};

\node(L2)[petri-p,draw=black,right of=AckI1,label=90:{$\ell'$},xshift=-1.5em]{};
\node(ReqI1bis)[petri-t2,draw=black,fill=black,right of=L2,label=90:{$\ell'\_\mathit{reqi1}$},xshift=-2em]{};

\node(aux1bis)[petri-p,draw=black,right of=ReqI1bis,xshift=-2em]{};
\node(AckI1bis)[petri-t2,draw=black,fill=black,right of=aux1bis,label=90:{$\ell'\_\mathit{acki1}$},xshift=-2em]{};

\node(L3)[petri-p,draw=black,right of=AckI1bis,label=0:{$\ell''$},xshift=-2em]{};

\path (L) edge [->,thick,line width=1pt](ReqI1);
\path (ReqI1) edge [->,thick,line width=1pt](aux1);
 \path (aux1) edge [->,thick,line width=1pt](AckI1);
  \path (AckI1) edge [->,thick,line width=1pt](L2);
  \path (L2) edge [->,thick,line width=1pt](ReqI1bis);
  \path (ReqI1bis) edge [->,thick,line width=1pt](aux1bis);
  
  \path (aux1bis) edge [->,thick,line width=1pt](AckI1bis);
  \path (AckI1bis) edge [->,thick,line width=1pt](L3);
  

\node[petri-tok] at (L) {};


\path (ReqI1) edge [loosely dotted,line width=1pt, bend left] (I1);
\path (AckI1) edge [loosely dotted,line width=1pt, bend left] (AI1);
\path (ReqI1) edge [loosely dotted,line width=1pt, bend right] (PI1);
\path (AckI1) edge [loosely dotted,line width=1pt, bend right] (SI1);
\path (ReqI1bis) edge [loosely dotted,line width=1pt, bend left] (I1);
\path (AckI1bis) edge [loosely dotted,line width=1pt, bend left] (AI1);
\path (ReqI1bis) edge [loosely dotted,line width=1pt, bend right] (PI1);
\path (AckI1bis) edge [loosely dotted,line width=1pt, bend right] (SI1);

\path (QI1) edge [loosely dotted,line width=1pt] (I1bis);
\path (RI1) edge [loosely dotted,line width=1pt] (AI1bis);
\path (QI1) edge [loosely dotted,line width=1pt] (PI1bis);
\path (RI1) edge [loosely dotted,line width=1pt] (SI1bis);

\end{tikzpicture}
}
\end{center}
\vspace*{-\baselineskip}
\caption{Partial representation of a behavior for the simulation of a Minsky machine}
\label{fig:behav}
\end{figure}


==> figure-undecidable4.tex <==
\begin{figure}[htbp]
\begin{center}
  \scalebox{1}{
    \begin{tikzpicture}[node distance=1.5cm]
      \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
      \node(v0)[gnode,draw=black,label=-90:{$Minsk$}]{};
      \node(v1)[gnode,draw=black,label=-90:{$\Count_1$},right of=v0,xshift=-1em]{};
      \node(v2)[gnode,draw=black,label=-90:{$\Count_1$},right of=v1,xshift=-1em]{};
      \node(v3)[gnode,draw=black,label=-90:{$\Count_1$},right of=v2,xshift=0em]{};
      \node(v4)[gnode,draw=black,label=-90:{$\Count_1$},right of=v3,xshift=-1em]{};
      \node(v1b)[gnode,draw=black,label=-90:{$\Count_2$},left of=v0,xshift=1em]{};
      \node(v2b)[gnode,draw=black,label=-90:{$\Count_2$},left of=v1b,xshift=1em]{};
      \node(v3b)[gnode,draw=black,label=-90:{$\Count_2$},left of=v2b,xshift=0em]{};
      \node(v4b)[gnode,draw=black,label=-90:{$\Count_2$},left of=v3b,xshift=1em]{};

      \path (v0) edge [-,thick,line width=1pt] (v1);
      \path (v1) edge [-,thick,line width=1pt] (v2);
      \path (v2) edge [-,thick,line width=1pt,dotted] (v3);
      \path (v3) edge [-,thick,line width=1pt] (v4);
      \path (v0) edge [-,thick,line width=1pt] (v1b);
      \path (v1b) edge [-,thick,line width=1pt] (v2b);
      \path (v2b) edge [-,thick,line width=1pt,dotted] (v3b);
      \path (v3b) edge [-,thick,line width=1pt] (v4b);
\end{tikzpicture}
  }
\end{center}
\vspace*{-\baselineskip}
\caption{Shape of a sytem for the simulation of a Minsky machine}
\label{fig:undec4}
\end{figure}


==> figuredefs.tex <==
%% \begin{figure}[htbp]
%% \begin{center}
%% \scalebox{1}{
%% \begin{tikzpicture}[node distance=1.5cm]
%% \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
%% \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
%% \node(t0)[petri-t,draw=black,fill=black,below left of=p0,xshift=1em,label=180:{$\mathit{getC}$}]{}
%% edge [->,thick,line width=1pt,out=90,in=180](p0);
%% \node(p1)[petri-p,draw=black,below right of=t0,xshift=-1em,label=-90:{$\mathit{nokC}$}]{}
%% edge [->,thick,line width=1pt,in=-90,out=180](t0);
%% \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=-1em,label=0:{$\mathit{letC}$}]{}
%% edge [->,thick,line width=1pt,out=-90,in=0](p1)
%% edge [<-,thick,line width=1pt,in=0,out=90](p0);

%% \node[petri-tok] at (p0) {};

%% \node(p0b)[petri-p,draw=black,right of=p0,xshift=8 em,label=90:{$\mathit{tok}$}]{};
%% \node(t0b)[petri-t,draw=black,fill=black,below left of=p0b,xshift=1em,label=180:{$\mathit{get}$}]{}
%% edge [->,thick,line width=1pt,out=90,in=180](p0b);
%% \node(p1b)[petri-p,draw=black,below right of=t0b,xshift=-1em,label=-90:{$\mathit{nok}$}]{}
%% edge [->,thick,line width=1pt,in=-90,out=180](t0b);
%% \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=-1em,label=0:{$\mathit{let}$}]{}
%% edge [->,thick,line width=1pt,out=-90,in=0](p1b)
%% edge [<-,thick,line width=1pt,in=0,out=90](p0b);

%% \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{$\mathit{start}$},xshift=1em,yshift=-1em]{};
%% \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{$\mathit{stop}$},xshift=-1em,yshift=-1em]{};
%% \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
%% \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
%% \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
%% \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
%% \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);

%% \node[petri-tok] at (p1b) {};

%% \node[below of=p1,yshift=1em]{Process type $Cont$};
%% \node[below of=p1b,yshift=1em]{Process type $Proc$};
%% \end{tikzpicture}
%% }
%% \end{center}
%% \caption{Example of two process types}
%% \label{fig:proc-typ1}
%% \end{figure}

%% \begin{figure}[htbp]
%% \begin{center}
%% \scalebox{1}{
%% \begin{tikzpicture}[node distance=1.5cm]
%% \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
%% \node(v0)[gnode,draw=black,label=-90:{$Cont$}]{};
%% \node(v1)[gnode,draw=black,label=-90:{$Proc$},right of=v0,xshift=1em]{};
%% \node(v2)[gnode,draw=black,label=-90:{$Proc$},right of=v1,xshift=1em]{};
%% \node(v3)[gnode,draw=black,label=-90:{$Proc$},right of=v2,xshift=1em]{};
%% \path (v0) edge [->,thick,line width=1pt] node[above]{$(\mathit{letC},\mathit{get})$}(v1);
%% \path (v1) edge [->,thick,line width=1pt] node[above]{$(\mathit{let},\mathit{get})$}(v2);
%% \path (v2) edge [->,thick,line width=1pt] node[above]{$(\mathit{let},\mathit{get})$}(v3);

%% \node[below right of=v1,yshift=0em]{System $\asys_1$};

%% \node(v0b)[gnode,draw=black,label=-90:{$Cons$},right of=v2,xshift=12em]{};
%% \node(v1b)[gnode,draw=black,label=90:{$Proc$},above of=v0b,yshift=0em]{};
%% \node(v2b)[gnode,draw=black,label=-90:{$Proc$},right of=v0b,xshift=2em,yshift=0em]{};
%% \node(v3b)[gnode,draw=black,label=-90:{$Proc$},left of=v0b,xshift=-2em,yshift=-0em]{};
%% \path (v0b) edge [->,thick,line width=1pt,bend left] node[left,pos=0.8]{$(\mathit{letC},\mathit{get})$}(v1b);
%% \path (v0b) edge [->,thick,line width=1pt,bend right] node[right,pos=0.8]{$(\mathit{getC},\mathit{let})$}(v1b);
%% \path (v0b) edge [->,thick,line width=1pt,bend left] node[above]{$(\mathit{letC},\mathit{get})$}(v2b);
%% \path (v0b) edge [->,thick,line width=1pt,bend right] node[below]{$(\mathit{getC},\mathit{let})$}(v2b);
%% \path (v0b) edge [->,thick,line width=1pt,bend left] node[below]{$(\mathit{getC},\mathit{let})$}(v3b);
%% \path (v0b) edge [->,thick,line width=1pt,bend right] node[above]{$(\mathit{letC},\mathit{get})$}(v3b);

%% \node[below of=v0b]{System $\asys_2$};
%% \end{tikzpicture}
%% }
%% \end{center}
%% \caption{Example of two systems}
%% \label{fig:sys1}
%% \end{figure
%}

%% \begin{figure}[htbp]
%% \begin{center}
%% \scalebox{1}{
%% \begin{tikzpicture}[node distance=1.5cm]
%% \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

%% \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
%% \node(t1)[petri-t,draw=black,fill=black,below right of=p0,xshift=0em,label=0:{}]{}
%% edge [<-,thick,line width=1pt,in=0,out=120](p0);
%% \node(p1)[petri-p,draw=black,below left of=t1,xshift=0em,label=-90:{$\mathit{nokC}$}]{};

%% \node[petri-tok] at (p0) {};

%% \path (t1) edge [->,thick,line width=1pt,out=-120,in=0](p1);

%% \node(p0b)[petri-p,draw=black,above right of=t1,xshift=0 em,label=90:{$\mathit{tok}$}]{};

%% \path (t1) edge [->,thick,line width=1pt,out=60,in=180](p0b);

%% \node(p1b)[petri-p,draw=black,below right of=t1,xshift=0em,label=-90:{$\mathit{nok}$}]{};

%% \node[petri-tok] at (p1b) {};

%% \path (p1b) edge [->,thick,line width=1pt,in=-60,out=180](t1);
%% \node(t1b)[petri-t,draw=black,fill=black,below right of=p0b,xshift=0em,label=0:{}]{}
%% edge [->,thick,line width=1pt,out=-110,in=0](p1b)
%% edge [<-,thick,line width=1pt,in=0,out=110](p0b);

%% \node(t2b)[petri-t,draw=black,fill=yellow,above left of=p0b,label=180:{},xshift=1em,yshift=-1em]{};
%% \node(t3b)[petri-t,draw=black,fill=yellow,above right of=p0b,label=0:{},xshift=-1em,yshift=-1em]{};
%% \node(p2b)[petri-p,draw=black,above right of=t2b,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
%% \path (p0b) edge [->,thick,line width=1pt,in=-90,out=160](t2b);
%% \path (p0b) edge [<-,thick,line width=1pt,in=-90,out=20](t3b);
%% \path (p2b) edge [<-,thick,line width=1pt,in=90,out=180](t2b);
%% \path (p2b) edge [->,thick,line width=1pt,in=90,out=0](t3b);

%% \node(p0c)[petri-p,draw=black,above right of=t1b,xshift=0 em,label=90:{$\mathit{tok}$}]{};

%% \path (t1b) edge [->,thick,line width=1pt,out=60,in=180](p0c);

%% \node(p1c)[petri-p,draw=black,below right of=t1b,xshift=0em,label=-90:{$\mathit{nok}$}]{};

%% \node[petri-tok] at (p1c) {};

%% \path (p1c) edge [->,thick,line width=1pt,in=-60,out=180](t1b);
%% \node(t1c)[petri-t,draw=black,fill=black,below right of=p0c,xshift=0em,label=0:{}]{}
%% edge [->,thick,line width=1pt,out=-110,in=0](p1c)
%% edge [<-,thick,line width=1pt,in=0,out=110](p0c);

%% \node(t2c)[petri-t,draw=black,fill=yellow,above left of=p0c,label=180:{},xshift=1em,yshift=-1em]{};
%% \node(t3c)[petri-t,draw=black,fill=yellow,above right of=p0c,label=0:{},xshift=-1em,yshift=-1em]{};
%% \node(p2c)[petri-p,draw=black,above right of=t2c,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
%% \path (p0c) edge [->,thick,line width=1pt,in=-90,out=160](t2c);
%% \path (p0c) edge [<-,thick,line width=1pt,in=-90,out=20](t3c);
%% \path (p2c) edge [<-,thick,line width=1pt,in=90,out=180](t2c);
%% \path (p2c) edge [->,thick,line width=1pt,in=90,out=0](t3c);

%% \node(p0d)[petri-p,draw=black,above right of=t1c,xshift=0 em,label=90:{$\mathit{tok}$}]{};

%% \path (t1c) edge [->,thick,line width=1pt,out=60,in=180](p0d);

%% \node(p1d)[petri-p,draw=black,below right of=t1c,xshift=0em,label=-90:{$\mathit{nok}$}]{};

%% \node[petri-tok] at (p1d) {};

%% \path (p1d) edge [->,thick,line width=1pt,in=-60,out=180](t1c);


%% \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
%% \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=0:{},xshift=-1em,yshift=-1em]{};
%% \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};
%% \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
%% \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
%% \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
%% \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);


%% \end{tikzpicture}
%% }
%% \end{center}
%% \caption{Behavior $\behof{\asys_1}$}
%% \label{fig:behav1}
%% \end{figure}

%% \begin{figure}[htbp]
%% \begin{center}
%% \scalebox{1}{
%% \begin{tikzpicture}[node distance=1.5cm]
%% \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]

%% \node(p0)[petri-p,draw=black,label=90:{$\mathit{tokC}$}]{};
%% \node(p1)[petri-p,draw=black,below  of=p0,yshift=-1em,label=-90:{$\mathit{nokC}$}]{};

%% \node[petri-tok] at (p0) {};

%% \node(p1b)[petri-p,draw=black,left of=p0,yshift=-3em,label=180:{$\mathit{nok}$}]{};

%% \node[petri-tok] at (p1b) {};

%% \node(t0b)[petri-t2,draw=black,fill=black,left of=p0,label=180:{}]{};
%% \node(t1b)[petri-t2,draw=black,fill=black,left of=p1,label=180:{}]{};
%% \node(p0b)[petri-p,draw=black,left of=p1b,label=180:{$\mathit{tok}$}]{};

%% \node(t2b)[petri-t2,draw=black,fill=yellow,above left of=p0b,yshift=-1em,label=180:{}]{};
%% \node(t3b)[petri-t2,draw=black,fill=yellow,below left of=p0b,label=180:{},yshift=1em]{};

%% \node(p2b)[petri-p,draw=black,below left of=t2b,label=180:{$\mathit{work}$},yshift=1em]{};


%% \path (p1b) edge [->,thick,line width=1pt] (t0b);
%% \path (t1b) edge [->,thick,line width=1pt] (p1b);
%% \path (p0) edge [->,thick,line width=1pt] (t0b);
%% \path (t0b) edge [->,thick,line width=1pt] (p1);
%% \path (p1) edge [->,thick,line width=1pt] (t1b);
%% \path (t1b) edge [->,thick,line width=1pt] (p0);
%% \path (t0b) edge [->,thick,line width=1pt,out=180,in=70] (p0b);
%% \path (t1b) edge [<-,thick,line width=1pt,out=180,in=-70] (p0b);
%% \path (t2b) edge [<-,thick,line width=1pt,out=0,in=110] (p0b);
%% \path (t3b) edge [->,thick,line width=1pt,out=0,in=-110] (p0b);
%% \path (t2b) edge [->,thick,line width=1pt,out=180,in=70] (p2b);
%% \path (t3b) edge [<-,thick,line width=1pt,out=180,in=-70] (p2b);

%% \node(p1c)[petri-p,draw=black,right of=p0,yshift=-3em,label=0:{$\mathit{nok}$}]{};

%% \node[petri-tok] at (p1c) {};

%% \node(t0c)[petri-t2,draw=black,fill=black,right of=p0,label=180:{}]{};
%% \node(t1c)[petri-t2,draw=black,fill=black,right of=p1,label=180:{}]{};
%% \node(p0c)[petri-p,draw=black,right of=p1c,label=0:{$\mathit{tok}$}]{};

%% \node(t2c)[petri-t2,draw=black,fill=yellow,above right of=p0c,yshift=-1em,label=180:{}]{};
%% \node(t3c)[petri-t2,draw=black,fill=yellow,below right of=p0c,label=180:{},yshift=1em]{};

%% \node(p2c)[petri-p,draw=black,below right of=t2c,label=0:{$\mathit{work}$},yshift=1em]{};


%% \path (p1c) edge [->,thick,line width=1pt] (t0c);
%% \path (t1c) edge [->,thick,line width=1pt] (p1c);
%% \path (p0) edge [->,thick,line width=1pt] (t0c);
%% \path (t0c) edge [->,thick,line width=1pt] (p1);
%% \path (p1) edge [->,thick,line width=1pt] (t1c);
%% \path (t1c) edge [->,thick,line width=1pt] (p0);
%% \path (t0c) edge [->,thick,line width=1pt,out=0,in=110] (p0c);
%% \path (t1c) edge [<-,thick,line width=1pt,out=0,in=-110] (p0c);
%% \path (t2c) edge [<-,thick,line width=1pt,out=180,in=70] (p0c);
%% \path (t3c) edge [->,thick,line width=1pt,out=180,in=-70] (p0c);
%% \path (t2c) edge [->,thick,line width=1pt,out=0,in=110] (p2c);
%% \path (t3c) edge [<-,thick,line width=1pt,out=0,in=-110] (p2c);


%% \node(p1d)[petri-p,draw=black,above of=p0,label=-90:{$\mathit{nok}$}]{};
%% \node[petri-tok] at (p1d) {};

%% \node(t0d)[petri-t,draw=black,fill=black,right of=p1d,xshift=-1em,label=180:{}]{};
%% \node(t1d)[petri-t,draw=black,fill=black,left of=p1d,xshift=1em,label=180:{}]{};
%% \node(p0d)[petri-p,draw=black,above of=p1d,label=-90:{$\mathit{tok}$}]{};

%% \node(t2d)[petri-t,draw=black,fill=yellow,above left of=p0d,label=180:{},xshift=1em,yshift=-1em]{};
%% \node(t3d)[petri-t,draw=black,fill=yellow,above right of=p0d,label=180:{},xshift=-1em,yshift=-1em]{};

%% \node(p2d)[petri-p,draw=black,above right of=t2d,label=90:{$\mathit{work}$},xshift=-1em,yshift=-1em]{};

%% \path (p1d) edge [<-,thick,line width=1pt] (t0d);
%% \path (t1d) edge [<-,thick,line width=1pt] (p1d);
%% \path (p0) edge [->,thick,line width=1pt,in=-45,out=160] (t1d);
%% \path (t1d) edge [->,thick,line width=1pt,out=-100,in=100] (p1);

%% \path (p0) edge [<-,thick,line width=1pt,in=-135,out=30] (t0d);
%% \path (t0d) edge [<-,thick,line width=1pt,out=-80,in=80] (p1);

%% \path (p0d) edge [->,thick,line width=1pt,in=90,out=-20] (t0d);
%% \path (t1d) edge [->,thick,line width=1pt,out=90,in=-160] (p0d);


%% \path (p0d) edge [->,thick,line width=1pt,in=-90,out=160](t2d);
%% \path (p0d) edge [<-,thick,line width=1pt,in=-90,out=20](t3d);
%% \path (p2d) edge [<-,thick,line width=1pt,in=90,out=180](t2d);
%% \path (p2d) edge [->,thick,line width=1pt,in=90,out=0](t3d);
%% \end{tikzpicture}
%% }
%% \end{center}
%% \caption{Behavior $\behof{\asys_2}$}
%% \label{fig:behav2}
%% \end{figure}



